Anuvani-Diarization: Zero Shot Speaker Diarization and Annotation Conventions Across 22 Languages

India's 22 scheduled languages are spoken by over a billion people in conversations that mix languages, often within one turn, overlap freely, and take place over telephones, in meetings, and in media. Knowing who spoke when, the task of speaker diarization, is essential to speech applications for such conversation: voice agents conversing with several people at once, speaker attributed transcription of meetings and calls, contact center analytics, and media monitoring. We present a systematic study of speaker diarization across all 22 languages on IndicDiarBench and introduce Anuvani-Diarization, which adapts a self-supervised end-to-end segmentation model to Indian conversation with uncertainty aware silver supervision. Evaluated zero shot alongside nine recent diarization systems, it reaches a duration weighted diarization error rate (DER) of 16.78% on all 1,164 recordings, the lowest of all systems we ran and second only to the best published result (16.0%), and leads the three strongest rivals in 14 of 22 languages. It matches its parent on six international benchmarks. We also show that the benchmark's utterance level annotation convention is a hidden variable worth 1.9 to 4.1 DER points, depending on the system, and that a convention learned from other Indian transcriptions does not transfer.

==> figs/arch.tex <==
% Anuvani-Diarization segmentation pipeline + adaptation recipe (TikZ; brand palette defined in the
% preamble). Drawn in the exact design of the Anuvani-LID architecture figure, upright as architectures
% are in the field: audio at the bottom, the Indic-adapted segmentation network as a wide framed tower
% (WavLM-Large, pruned to 80 % sparsity, under the Conformer head), the parent model's embedding and
% clustering stages on top, and one Conformer block opened beside the tower. The inset reuses the LID
% block's geometry and residual paths; dimensions follow the released diarization network.
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  box/.style={draw=anuLine, line width=0.45pt, rounded corners=2.2pt, fill=white, align=center,
              inner sep=2.6pt, minimum height=0.46cm, minimum width=5.2cm},
  hero/.style={draw=anuBlue, line width=0.7pt, rounded corners=2.2pt, fill=anuWash, align=center,
               inner sep=2.6pt, minimum height=0.46cm, minimum width=5.2cm},
  sub/.style={draw=anuLine, line width=0.45pt, rounded corners=2.2pt, fill=white, align=center,
              inner sep=2.2pt, minimum height=0.46cm, minimum width=3.9cm},
  chip/.style={draw=none, rounded corners=2pt, fill=anuChip, align=left, inner sep=2.6pt,
               font=\sffamily\scriptsize, text=anuInk},
  arr/.style={-{Stealth[length=3.2pt,width=2.6pt]}, line width=0.55pt, draw=anuMuted},
  harr/.style={-{Stealth[length=3.2pt,width=2.6pt]}, line width=0.7pt, draw=anuBlue},
  lbl/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=anuMuted, align=center}
]
\def\cx{3.3}\def\W{5.2}
% ---------------- input (bottom up) ----------------
\node[box, minimum height=0.56cm] (wav) at (\cx,0.28) {};
\foreach \i in {0,...,71}{%   a speech-like bar waveform: two bursts over a low floor
  \pgfmathsetmacro{\env}{min(1, 0.22+0.78*exp(-((\i-22)/8.5)^2)+0.9*exp(-((\i-50)/9.5)^2))}
  \pgfmathsetmacro{\h}{0.215*\env*(0.30+0.70*abs(sin(\i*103)*cos(\i*41)))}
  \draw[anuInk, line width=0.55pt, line cap=round] ({\cx-2.34+\i*0.066},{0.28-\h}) -- ++(0,{2*\h});
}
\node[lbl, anchor=north] at (\cx,-0.03) {16\,kHz audio $\cdot$ any length};
\node[box] (win) at (\cx,1.35) {16\,s windows $\cdot$ 1.6\,s hop};
\draw[arr] (wav) -- (win);
% ---------------- segmentation network: a wide frame with the encoder under the head ----------------
\def\fb{2.14}\def\bx{0.30}
\pgfmathsetmacro{\stop}{\fb+4.99}
\draw[anuBlue, line width=0.7pt, rounded corners=3pt, fill=white]
  ({\cx-\W/2-0.05},\fb) rectangle ({\cx+\W/2+0.05},{\stop+0.76});
% Actual depth: 24 pruned WavLM stages, then mixing/projection and four Conformer blocks.
\foreach \i in {1,...,24}{
  \pgfmathsetmacro{\y}{\fb+0.11+(\i-1)*0.125}
  \fill[anuStack, rounded corners=1pt] ({\cx-\W/2+0.12},\y) rectangle ({\cx+\W/2-0.12},{\y+0.10});
}
\node[box, minimum width=4.96cm, minimum height=0.55cm, font=\sffamily\fontsize{7}{8}\selectfont] (mix) at (\cx,{\fb+3.54})
  {Learned mix of 25 WavLM outputs\\Linear 1024$\to$256 $\cdot$ LayerNorm};
\draw[arr] (\cx,{\fb+3.085}) -- (mix.south);
\foreach \i in {0,...,3}{
  \pgfmathsetmacro{\y}{\fb+3.96+\i*0.27}
  \fill[anuBlue, rounded corners=1.5pt] ({\cx-\W/2+0.12},\y) rectangle ({\cx+\W/2-0.12},{\y+0.22});
}
\draw[arr] (mix.north) -- (\cx,{\fb+3.96});
\node[font=\sffamily\scriptsize, text=anuInk, anchor=north] at (\cx,{\stop+0.72}) {Segmentation network};
\node[lbl, anchor=north] at (\cx,{\stop+0.47}) {all parameters jointly fine-tuned};
\node[lbl, anchor=east, align=right] at ({\bx-0.06},{\fb+1.60}) {WavLM-Large\\24 pruned blocks\\80\,\% sparsity};
\node[lbl, text=anuBlue, anchor=east, align=right] at ({\bx-0.06},{\fb+4.475}) {Conformer head\\4 blocks, d = 256};
\draw[arr] (win.north) -- (\cx,\fb);
% ---------------- parent stages (bottom up) ----------------
\pgfmathsetmacro{\ya}{\stop+0.76+0.22+0.23}
\node[hero] (ps) at (\cx,\ya) {Powerset decisions $\cdot$ 16 classes};
\node[box, above=0.22cm of ps] (emb) {Embeddings of overlap-free frames};
\node[box, above=0.22cm of emb] (vbx) {VBx clustering of local speakers};
\node[box, above=0.22cm of vbx] (out) {Who spoke when};
\node[lbl, anchor=east, align=right] at ($(ps.west)+(-0.46,0)$) {4 local speakers\\20\,ms frames};
\node[lbl, anchor=west, align=left] at ($(emb.east)+(0.14,0)$) {ResNet34;\\6.6\,M};
\node[lbl, anchor=west, align=left] at ($(vbx.east)+(0.14,0)$) {parent PLDA;\\stock settings};
\draw[harr] (\cx,{\stop+0.76}) -- (ps.south);
\draw[arr] (ps) -- (emb); \draw[arr] (emb) -- (vbx); \draw[arr] (vbx) -- (out);
% ---------------- one block opened (every block is built the same way) ----------------
% main path up the centre of the modules with a residual add after each; each bypass runs on the left
\def\px{8.0}\def\pw{8.23}\def\pb{\fb}\pgfmathsetmacro{\pt}{\ya+3*0.46+2*0.22-0.23}
\draw[anuLine, line width=0.45pt, rounded corners=3pt, fill=anuChip] (\px,\pb) rectangle ({\px+\pw},\pt);
\node[font=\sffamily\scriptsize, text=anuInk, anchor=north west] at ({\px+0.18},{\pt-0.10}) {One Conformer block, opened};
\node[lbl, anchor=north west, align=left] at ({\px+0.18},{\pt-0.40}) {all four head blocks share this structure \citep{gulati2020conformer}};
\def\sx{11.15}\def\rx{8.80}\pgfmathsetmacro{\yb}{\pb+0.62}\pgfmathsetmacro{\dy}{(\pt-1.62-\yb)/4}
\foreach \k/\nm/\dt in {0/Feed-forward/half-step residual, 1/Multi-head self-attention/4 heads,
                        2/Convolution module/kernel 31, 3/Feed-forward/half-step residual, 4/LayerNorm/the block's output}{
  \node[sub] (m\k) at (\sx,{\yb+\k*\dy}) {\nm};
  \node[lbl, anchor=west] at ({\sx+2.12},{\yb+\k*\dy}) {\dt};
}
\foreach \k [evaluate=\k as \kn using int(\k+1)] in {0,...,3}{
  \node[circle, draw=anuMuted, line width=0.5pt, fill=white, inner sep=0pt, minimum size=0.23cm] (p\k)
    at (\sx,{\yb+\k*\dy+\dy/2}) {};
  \draw[anuMuted, line width=0.5pt] ($(p\k.center)+(-0.07,0)$) -- ++(0.14,0) ($(p\k.center)+(0,-0.07)$) -- ++(0,0.14);
  \draw[arr] (m\k.north) -- (p\k.south);
  \draw[arr] (p\k.north) -- (m\kn.south);
  \draw[arr] (\sx,{\yb+\k*\dy-0.40}) -| (\rx,{\yb+\k*\dy+\dy/2}) -- (p\k.west);   % residual bypass
}
\draw[arr] (\sx,{\pb+0.10}) -- (m0.south);
\node[lbl, anchor=west] at ({\sx+0.08},{\pb+0.13}) {from the preceding layer};
\draw[arr] (m4.north) -- ++(0,0.34);
\node[lbl, anchor=west] at ($(m4.north)+(0.08,0.24)$) {to the next layer};
% Open the second of four Conformer head blocks.
\draw[anuBlue, dash pattern=on 1.6pt off 1.2pt, line width=0.45pt]
  ({\cx+\W/2-0.12},{\fb+3.96+0.27+0.22}) -- (\px,\pt)
  ({\cx+\W/2-0.12},{\fb+3.96+0.27}) -- (\px,\pb);
% ---------------- three equal adaptation chips in the LID palette ----------------
\node[chip, anchor=north west, text width=5.31cm, minimum height=1.15cm] (c1) at (-0.62,-0.62) {\textbf{Sampling}\\50\,\% Indian calls, languages balanced\\25\,\% NOTSOFAR-1 $\cdot$ 25\,\% other meetings};
\node[chip, anchor=north west, text width=5.31cm, minimum height=1.15cm] (c2) at (5.057,-0.62) {\textbf{Labels}\\Per-speaker channels\\10\,ms cells marked known / unknown};
\node[chip, anchor=north west, text width=5.31cm, minimum height=1.15cm] (c3) at (10.733,-0.62) {\textbf{Optimisation}\\AdamW 2e-6 encoder, 2e-5 head\\3{,}000 updates $\times$ 96 crops $\cdot$ cosine $\cdot$ bf16};
% keep the chips at the same printed size as the LID figure's: pad the picture to the same natural width
\path ($(current bounding box.west)+(-1.075,0)$) ($(current bounding box.east)+(1.075,0)$);
\end{tikzpicture}

